Receptive Field Refinement for Convolutional Neural Networks Reliably Improves Predictive Performance

Minimal changes to neural architectures (e.g. changing a single hyperparameter in a key layer), can lead to significant gains in predictive performance in Convolutional Neural Networks (CNNs). In this work, we present a new approach to receptive field analysis that can yield these types of theoretical and empirical performance gains across twenty well-known CNN architectures examined in our experiments. By further developing and formalizing the analysis of receptive field expansion in convolutional neural networks, we can predict unproductive layers in an automated manner before ever training a model. This allows us to optimize the parameter-efficiency of a given architecture at low cost. Our method is computationally simple and can be done in an automated manner or even manually with minimal effort for most common architectures. We demonstrate the effectiveness of this approach by increasing parameter efficiency across past and current top-performing CNN-architectures. Specifically, our approach is able to improve ImageNet1K performance across a wide range of well-known, state-of-the-art (SOTA) model classes, including: VGG Nets, MobileNetV1, MobileNetV3, NASNet A (mobile), MnasNet, EfficientNet, and ConvNeXt - leading to a new SOTA result for each model class.

==> latex/fi-opt.tex <==
% required tikzlibraries:
% - patterns

\newcommand{\tikzrfaimage}[1][]{
    %% Background
    \fill[background] (-\rectsize,-\rectsize) rectangle (\rectsize,\rectsize);
    %% Image
    \draw[imagearea] (-\imgsize,-\imgsize) coordinate (Img1)
      rectangle (\imgsize,\imgsize) coordinate (Img2);
    \pic[#1] {owl};
    % \draw[help lines,step=.2,shift={(Img1)}] (0,0) grid (Img2);
    %% C: too small
    \draw[C,line width=1.6pt] (-\Csize,-\Csize) coordinate (C1)
      rectangle (\Csize,\Csize) coordinate (C2);
    %% B: fit  
    \draw[B,line width=1.2pt] (-\Bsize,-\Bsize) coordinate (B1)
      rectangle (\Bsize,\Bsize) coordinate (B2);
    %% A: too large
    \draw[A,line width=1.0pt] (-\Asize,-\Asize) coordinate (A1)
      rectangle (\Asize,\Asize) coordinate (A2);
    %   (B1) rectangle (B2);
}
\newcommand{\tikzrfalayerA}[1]{
    \coordinate (left#1) at (0,0);
    \coordinate (right#1) at (.2,0);
    \draw[help lines,step=.2,shift={(0,.1)}] (0,-2.4) grid (0.2,2.2);
    \draw[A,line width=.6pt]
      (A1-|left#1) rectangle (A2-|right#1);
    \draw[B,line width=.6pt]
      (B1-|left#1) rectangle (B2-|right#1);
    \draw[C,line width=.6pt]
      (C1-|left#1) rectangle (C2-|right#1);
     
}
\newcommand{\tikzrfalayerB}[1]{
    \coordinate (left#1) at (0,0);
    \coordinate (right#1) at (.2,0);
    \draw[help lines,step=.2,shift={(0,.1)}] (0,-1.2) grid (0.2,1.0);
    \draw[A,line width=.6pt]
      (0,-.9) coordinate (A1L1) rectangle (.2,.9) coordinate (A2L1);
    \draw[B,line width=.6pt]
      (0,-.5) coordinate (B1L1) rectangle (.2,.5) coordinate (B2L1);
    \draw[C,line width=.6pt]
      (0,-.1) coordinate (C1L1) rectangle (.2,.1) coordinate (C2L1);
}
\newcommand{\tikzrfalayerC}[1]{
    \coordinate (left#1) at (0,0);
    \coordinate (right#1) at (.2,0);
    \draw[help lines,step=.2,shift={(0,.1)}] (0,-0.6) grid (0.2,0.4);
    \draw[A,line width=.6pt]
      (0,-.3) coordinate (A1L2) rectangle (.2,.3) coordinate (A2L2);
    \draw[B,line width=.6pt]
      (0,-.1) coordinate (B1L2) rectangle (.2,.1) coordinate (B2L2);
}
\newcommand{\tikzrfalayerD}[1]{
    \coordinate (left#1) at (0,0);
    \coordinate (right#1) at (.2,0);
    \draw[help lines,step=.2,shift={(0,.1)}] (0,-0.6) grid (0.2,0.4);
    \draw[A,line width=.6pt]
      (0,-.1) coordinate (A1L3) rectangle (.2,.1) coordinate (A2L3);
}

\newcommand{\tikzrfalayerCAlt}[1]{
    \coordinate (left#1) at (0,0);
    \coordinate (right#1) at (.2,0);
    \draw[help lines,step=.2,shift={(0,.1)}] (0,-1.2) grid (0.2,1.0);
    \draw[A,line width=.6pt]
      (0,-.3) coordinate (A1L2) rectangle (.2,.3) coordinate (A2L2);
    \draw[B,line width=.6pt]
      (0,-.1) coordinate (B1L2) rectangle (.2,.1) coordinate (B2L2);
}

\newcommand{\tikzrfalayerCAltAlt}[1]{
    \coordinate (left#1) at (0,0);
    \coordinate (right#1) at (.2,0);
    \draw[help lines,step=.2,shift={(0,.1)}] (0,-0.6) grid (0.2,0.4);
    \draw[help lines,step=.2,shift={(0,.1)}] (0,-0.6) grid (0.4,0.4);
    \draw[A,line width=.6pt]
      (0,-.3) coordinate (A1L2) rectangle (.2,.3) coordinate (A2L2);
    \draw[B,line width=.6pt]
      (0,-.1) coordinate (B1L2) rectangle (.2,.1) coordinate (B2L2);
}

\newcommand{\tikzrfalayerDAlt}[1]{
    \coordinate (left#1) at (0,0);
    \coordinate (right#1) at (.2,0);
    \draw[help lines,step=.2,shift={(0,.1)}] (0,-0.6) grid (0.2,0.4);
    \draw[A,line width=.6pt]
      (0,-.1) coordinate (A1L3) rectangle (.2,.1) coordinate (A2L3);
}

\begin{tikzpicture}[
    background/.style={fill=white!80!black,pattern=north west lines},
    imagearea/.style={fill=white},
    A/.style={red,fill=white!90!red,fill opacity=.35,even odd rule},
    B/.style={green,fill=white!90!green,fill opacity=.35},
    C/.style={blue,fill=white!90!blue,fill opacity=.35},
    textnode/.style={align=center,shift={(0,-2.3)}}
    ]
    % Checkered area
    \def\rectsize{2.52}
    % Grid img 1 and 2
    \def\imgsize{1.5}
    % Red Box
    \def\Asize{2.3}
    % Green Box
    \def\Bsize{1.5}
    % Blue Box
    \def\Csize{.5}

    \begin{scope}[scale=.7,local bounding box=base]
      \tikzrfaimage[scale=.7]
      \node[textnode] {input image\\with padding};
      %% Input layer
      \begin{scope}[shift={(4,0)}]
        \tikzrfalayerA{0}
        \node[textnode] {input\\layer};    
      \end{scope}
      \begin{scope}[shift={(6,0)}]
        \tikzrfalayerB{1}
        \node[textnode] {utilized\\layer};    
      \end{scope}
      \begin{scope}[shift={(8,0)}]
        \tikzrfalayerC{2}     
        \node[textnode] {utilized\\layer};
      \end{scope}
      \begin{scope}[shift={(10,0)}]
        \tikzrfalayerD{3}
        \node[textnode] {unutilized\\layer};
      \end{scope}


      \draw[A,dotted,line width=1.pt] (A2) -- (A2-|left0) (A1-|A2) -- (A1-|left0);
      \draw[A] (A1-|right0) -- (A1L1-|left1) (A2-|right0) -- (A2L1-|left1);
      \draw[A] (A1L1-|right1) -- (A1L2-|left2) (A2L1-|right1) -- (A2L2-|left2);
      \draw[A] (A1L2-|right2) -- (A1L3-|left3) (A2L2-|right2) -- (A2L3-|left3);

      \draw[B,dotted,line width=1.pt] (B2) -- (B2-|left0) (B1-|B2) -- (B1-|left0);
      \draw[B] (B1-|right0) -- (B1L1-|left1) (B2-|right0) -- (B2L1-|left1);
      \draw[B] (B1L1-|right1) -- (B1L2-|left2) (B2L1-|right1) -- (B2L2-|left2);

      \draw[C,dotted,line width=1.pt] (C2) -- (C2-|left0) (C1-|C2) -- (C1-|left0);
      \draw[C] (C1-|right0) -- (C1L1-|left1) (C2-|right0) -- (C2L1-|left1);
    \end{scope}
    \begin{scope}[scale=.4,shift={(-6,-11)},local bounding box=opt1,
        A/.style={red, fill=white!90!green,fill opacity=.3,even odd rule},
        B/.style={green,fill=white!90!blue,fill opacity=.3},
      ]
      \def\imgsize{1.5}
      \def\Asize{1.5}
      \def\Bsize{.85}

      \tikzrfaimage[scale=.4]
      %% Input layer
      \begin{scope}[shift={(4,0)}]
        \tikzrfalayerA{0}
        \path node[below, yshift=-1.25cm, align=center] {All layers are now fully utilized\\(better predictive performance)};

      \end{scope}
      \begin{scope}[shift={(6,0)}]
        \tikzrfalayerB{1}

      \end{scope}
      \begin{scope}[shift={(8,0)}]
        \tikzrfalayerCAlt{2}     
      \end{scope}
      \begin{scope}[shift={(10,0)}]
        \tikzrfalayerDAlt{3}
      \end{scope}


      \draw[A,dotted,line width=1.pt] (A2) -- (A2-|left0) (A1-|A2) -- (A1-|left0);
      \draw[A] (A1-|right0) -- (A1L1-|left1) (A2-|right0) -- (A2L1-|left1);
      \draw[A] (A1L1-|right1) -- (A1L2-|left2) (A2L1-|right1) -- (A2L2-|left2);
      \draw[A] (A1L2-|right2) -- (A1L3-|left3) (A2L2-|right2) -- (A2L3-|left3);

      \draw[B,dotted,line width=1.pt] (B2) -- (B2-|left0) (B1-|B2) -- (B1-|left0);
      \draw[B] (B1-|right0) -- (B1L1-|left1) (B2-|right0) -- (B2L1-|left1);
      \draw[B] (B1L1-|right1) -- (B1L2-|left2) (B2L1-|right1) -- (B2L2-|left2);

      \draw[C,dotted,line width=1.pt] (C2) -- (C2-|left0) (C1-|C2) -- (C1-|left0);
      \draw[C] (C1-|right0) -- (C1L1-|left1) (C2-|right0) -- (C2L1-|left1);
    \end{scope}

    
    \begin{scope}[scale=.4,shift={(10,-11)},local bounding box=opt2,
       % A/.style={gray,opacity=.2}
      ]
      \tikzrfaimage[scale=.4]
      %% Input layer
      \begin{scope}[shift={(4,0)}]
        \tikzrfalayerA{0}
        \path node[below, yshift=-1.25cm, align=center] {Only fully utilized layers remain\\(better predictive performance)};

      \end{scope}
      \begin{scope}[shift={(6,0)}]
        \tikzrfalayerB{1}

      \end{scope}
      \begin{scope}[shift={(8,0)}]
        \tikzrfalayerCAltAlt{2}     
      \end{scope}
      \begin{scope}[shift={(10,0)},opacity=.2]
        \tikzrfalayerD{3}
      \end{scope}

      \draw[A,dotted,line width=1.pt] (A2) -- (A2-|left0) (A1-|A2) -- (A1-|left0);
      \draw[A] (A1-|right0) -- (A1L1-|left1) (A2-|right0) -- (A2L1-|left1);
      \draw[A] (A1L1-|right1) -- (A1L2-|left2) (A2L1-|right1) -- (A2L2-|left2);
      \draw[A] (A1L2-|right2) -- (A1L3-|left3) (A2L2-|right2) -- (A2L3-|left3);

      \draw[B,dotted,line width=1.pt] (B2) -- (B2-|left0) (B1-|B2) -- (B1-|left0);
      \draw[B] (B1-|right0) -- (B1L1-|left1) (B2-|right0) -- (B2L1-|left1);
      \draw[B] (B1L1-|right1) -- (B1L2-|left2) (B2L1-|right1) -- (B2L2-|left2);

      \draw[C,dotted,line width=1.pt] (C2) -- (C2-|left0) (C1-|C2) -- (C1-|left0);
      \draw[C] (C1-|right0) -- (C1L1-|left1) (C2-|right0) -- (C2L1-|left1);

      \draw[line width=1ex, red,shift={(10.1,0)},scale=.6]
        (-1,-1) -- (1,1) (-1,1) -- (1,-1);
    \end{scope}

    \draw[->,black,line width=1ex,opacity=.9] (-2.0,0) -|
     % node[pos=.7,above,sloped]{downsampling}
      node[pos=.7,yshift=-2cm,below, sloped, align=center, rotate=90]{adjust downsampling\\ to slow receptive\\field growth}
      +(-1,-3.3);
    \draw[->,black,line width=1ex,opacity=.9] (7.4,0) -|
      node[pos=.855, yshift=2cm, above, sloped, align=center, rotate=90]{shorter and wider\\architecture}
      %node[pos=.65,below,sloped]{architecture}
      +(.5,-3.3);
\end{tikzpicture}
%   \begin{tabular}{
%   >{\centering\arraybackslash}p{0.45\linewidth}
%   >{\raggedright\arraybackslash}p{0.02\linewidth}
%   >{\centering\arraybackslash}p{0.6\linewidth}}
%   $ $ \vspace{1.5cm}
%   \subfloat[receptive field analysis \label{fig:rfaArchitecture}]{
%   \scalebox{0.5}{
%   \begin{tikzpicture}[
%     A/.style={red,fill=white!90!red,fill opacity=.3},
%     Bmax/.style={blue!70!black,fill=white!90!green,fill opacity=.3},
%     Bmin/.style={green!80!white,fill=white!90!green,fill opacity=.3},
%     C/.style={blue,fill=white!90!blue,fill opacity=.3},
%     ]
%     %% Background
%     \fill[white!90!black]
%       (-2.52,-2.52) coordinate (out1) rectangle (2.52,2.52) coordinate (out2);
%     %% Image
%     \draw[fill=white]
%       (-2.3,-2.3) coordinate (A1) rectangle (2.3,2.3) coordinate (A2) ;
%     \pic {cat};
%     %% Bmax
%     \draw[Bmax,line width=1.6pt]
%       (-2.52,-2.52) coordinate (Bmax1) rectangle (2.52,2.52) coordinate (Bmax2);
%     %% Bmin
%     \draw[Bmin,line width=1.6pt]
%       (-.5,-.5) coordinate (Bmin1) rectangle (.5,.5) coordinate (Bmin2);
%     \draw[help lines,step=.2, shift={(A1)}] (0,0) grid (A2);
%     \node[align=center] at (0,-3.1) {input image};

%     %% Input layer
%     \begin{scope}[shift={(3.5,0)}]
%       \coordinate (left0) at (0,0);
%       \coordinate (right0) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (A1-|left0) grid (A2-|right0);
%       \draw[Bmax,line width=1pt]
%         (Bmax1-|left0) rectangle (Bmax2-|right0);
%       \draw[Bmin,line width=.6pt]
%         (Bmin1-|left0) rectangle (Bmin2-|right0);
%       \node[align=center] at (0,-3) {input\\layer};
%     \end{scope}

%     %% multi-path layer
%     \begin{scope}[shift={(5,0)}]
%       \coordinate (left1) at (0,0);
%       \coordinate (right1) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-.2) grid (0.2,2.0);
%       \draw[Bmax,line width=1pt]
%         (0,.7) coordinate (Bmax1L1) rectangle (.2,1.3) coordinate (Bmax2L1);

%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-2.2) grid (0.2,-.6);
%       \draw[Bmin,line width=.6pt]
%         (0,-1.5) coordinate (Bmin1L1) rectangle (.2,-1.3) coordinate (Bmin2L1);
%       \node[align=center] at (0,-3) {multipath\\layer};
%     \end{scope}

%     %% combined layer
%     \begin{scope}[shift={(6.5,0)}]
%       \coordinate (left2) at (0,0);
%       \coordinate (right2) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-1.2) grid (0.2,1.0);
%       \draw[Bmax,line width=1pt]
%         (0,-.3) coordinate (B1M2) rectangle (.2,.3) coordinate (B2M2);
%       \draw[Bmin,line width=1pt]
%           (0,-.1) coordinate (B1L2) rectangle (.2,.1) coordinate (B2L2);
%       \node[align=center] at (0,-3) {border\\layer};
%     \end{scope}

%     \begin{scope}[shift={(8,0)}]
%       \coordinate (left3) at (0,0);
%       \coordinate (right3) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-1.2) grid (0.2,1.0);
%       \draw[Bmax,line width=1pt]
%         (0,-.1) coordinate (B1L3) rectangle (.2,.1) coordinate (B2L3);
%       \node[align=center] at (0,-3) {oversized\\layer};
%     \end{scope}

%     \draw[Bmax,dotted,line width=1.pt] (Bmax2) -- (Bmax2-|left0)
%       (Bmax1-|Bmax2) -- (Bmax1-|left0);
%     \draw[Bmin,dotted,line width=1.pt] (Bmin2) -- (Bmin2-|left0)
%       (Bmin1-|Bmin2) -- (Bmin1-|left0);

%     \draw[Bmax] (Bmax1-|right0) -- (Bmax1L1-|left1)
%       (Bmax2-|right0) -- (Bmax2L1-|left1);
%     \draw[Bmin] (Bmin1-|right0) -- (Bmin1L1-|left1)
%       (Bmin2-|right0) -- (Bmin2L1-|left1);

%     \draw[Bmax] (Bmax1L1-|right1) -- (B1M2-|left2)
%       (Bmax2L1-|right1) -- (B2M2-|left2);
%     \draw[Bmin] (Bmin1L1-|right1) -- (B1L2-|left2)
%       (Bmin2L1-|right1) -- (B2L2-|left2);

%     \draw[Bmax] (B1M2-|right2) -- (B1L3-|left3)
%         (B2M2-|right2) -- (B2L3-|left3);

%   \end{tikzpicture}}}
%   & &
%   \subfloat[application: CNN design optimization \label{fig:rfaOpti}]{
%   \scalebox{0.5}{
%   \begin{tikzpicture}[
%     A/.style={red,fill=white!90!red,fill opacity=.3},
%     Bmax/.style={blue!70!black,fill=white!90!green,fill opacity=.3},
%     Bmin/.style={green!80!white,fill=white!90!green,fill opacity=.3},
%     C/.style={blue,fill=white!90!blue,fill opacity=.3},
%     ]
%     %% Background
%     \fill[white!90!black]
%       (-2.52,-2.52) coordinate (out1) rectangle (2.52,2.52) coordinate (out2);
%     %% Image
%     \draw[fill=white]
%       (-2.3,-2.3) coordinate (A1) rectangle (2.3,2.3) coordinate (A2) ;
%     \pic {cat};
%     %% Bmax
%     \draw[Bmax,line width=1.6pt]
%       (-1.7,-1.7) coordinate (Bmax1) rectangle (1.7,1.7) coordinate (Bmax2);
%     %% Bmin
%     \draw[Bmin,line width=1.6pt]
%       (-.5,-.5) coordinate (Bmin1) rectangle (.5,.5) coordinate (Bmin2);
%     \draw[help lines,step=.2, shift={(A1)}] (0,0) grid (A2);
%     \node[align=center] at (0,-3.1) {input image};

%     %% Input layer
%     \begin{scope}[shift={(3.5,0)}]
%       \coordinate (left0) at (0,0);
%       \coordinate (right0) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (A1-|left0) grid (A2-|right0);
%       \draw[Bmax,line width=1pt]
%         (Bmax1-|left0) rectangle (Bmax2-|right0);
%       \draw[Bmin,line width=.6pt]
%         (Bmin1-|left0) rectangle (Bmin2-|right0);
%       \node[align=center] at (0,-3) {input\\layer};
%     \end{scope}

%     %% multi-path layer
%     \begin{scope}[shift={(5,0)}]
%       \coordinate (left1) at (0,0);
%       \coordinate (right1) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-.2) grid (0.2,2.0);
%       \draw[Bmax,line width=1pt]
%         (0,.7) coordinate (Bmax1L1) rectangle (.2,1.3) coordinate (Bmax2L1);

%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-2.2) grid (0.2,-.6);
%       \draw[Bmin,line width=.6pt]
%         (0,-1.5) coordinate (Bmin1L1) rectangle (.2,-1.3) coordinate (Bmin2L1);
%       \node[align=center] at (0,-3) {multipath\\layer};
%     \end{scope}

%     %% combined layer
%     \begin{scope}[shift={(6.5,0)}]
%       \coordinate (left2) at (0,0);
%       \coordinate (right2) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-1.2) grid (0.2,1.0);
%       \draw[Bmax,line width=1pt]
%         (0,-.1) coordinate (B1L2) rectangle (.2,.1) coordinate (B2L2);
%       \node[align=center] at (0,-3) {combined\\layer};
%     \end{scope}
    
%     \begin{scope}[shift={(8,0)}]
%       \coordinate (left3) at (0,0);
%       \coordinate (right3) at (.2,0);
%       \draw[opacity=0,help lines,step=.2,shift={(0,.1)}] (0,-1.2) grid (0.2,1.0);
%       \draw[opacity=0,line width=1pt]
%         (0,-.1) coordinate (B1L3) rectangle (.2,.1) coordinate (B2L3);
%       \node[align=center, opacity=0] at (0,-3) {oversized\\layer};
%     \end{scope}

%     \draw[Bmax,dotted,line width=1.pt] (Bmax2) -- (Bmax2-|left0)
%       (Bmax1-|Bmax2) -- (Bmax1-|left0);
%     \draw[Bmin,dotted,line width=1.pt] (Bmin2) -- (Bmin2-|left0)
%       (Bmin1-|Bmin2) -- (Bmin1-|left0);

%     \draw[Bmax] (Bmax1-|right0) -- (Bmax1L1-|left1)
%       (Bmax2-|right0) -- (Bmax2L1-|left1);
%     \draw[Bmin] (Bmin1-|right0) -- (Bmin1L1-|left1)
%       (Bmin2-|right0) -- (Bmin2L1-|left1);

%     \draw[Bmax] (Bmax1L1-|right1) -- (B1L2-|left2)
%       (Bmax2L1-|right1) -- (B2L2-|left2);
%     \draw[Bmin] (Bmin1L1-|right1) -- (B1L2-|left2)
%       (Bmin2L1-|right1) -- (B2L2-|left2);
%   \end{tikzpicture}}}

%   \subfloat[application: input size adaption \label{fig:rfaImageSize}]{
%   \scalebox{0.5}{
%   \begin{tikzpicture}[
%     A/.style={red,fill=white!90!red,fill opacity=.3},
%     Bmax/.style={blue!70!black,fill=white!90!green,fill opacity=.3},
%     Bmin/.style={green!80!white,fill=white!90!green,fill opacity=.3},
%     C/.style={blue,fill=white!90!blue,fill opacity=.3},
%     ]
%     %% Background
%     % \fill[white!90!black]
%     %   (-2.52,-2.52) coordinate (out1) rectangle (2.52,2.52) coordinate (out2);
%     %% Image
%     \draw[fill=white]
%       (-2.52,-2.52) coordinate (A1) rectangle (2.52,2.52) coordinate (A2) ;
%     \pic[scale=1.5] {cat};
%     %% Bmax
%     \draw[Bmax,line width=1.6pt]
%       (-2.52,-2.52) coordinate (Bmax1) rectangle (2.52,2.52) coordinate (Bmax2);
%     %% Bmin
%     \draw[Bmin,line width=1.6pt]
%       (-.5,-.5) coordinate (Bmin1) rectangle (.5,.5) coordinate (Bmin2);
%     \draw[help lines,step=.2, shift={(A1)}] (0,0) grid (A2);
%     \node[align=center] at (0,-3.1) {input image};

%     %% Input layer
%     \begin{scope}[shift={(3.5,0)}]
%       \coordinate (left0) at (0,0);
%       \coordinate (right0) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (A1-|left0) grid (A2-|right0);
%       \draw[Bmax,line width=1pt]
%         (Bmax1-|left0) rectangle (Bmax2-|right0);
%       \draw[Bmin,line width=.6pt]
%         (Bmin1-|left0) rectangle (Bmin2-|right0);
%       \node[align=center] at (0,-3) {input\\layer};
%     \end{scope}

%     %% multi-path layer
%     \begin{scope}[shift={(5,0)}]
%       \coordinate (left1) at (0,0);
%       \coordinate (right1) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-.2) grid (0.2,2.0);
%       \draw[Bmax,line width=1pt]
%         (0,.7) coordinate (Bmax1L1) rectangle (.2,1.3) coordinate (Bmax2L1);

%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-2.2) grid (0.2,-.6);
%       \draw[Bmin,line width=.6pt]
%         (0,-1.5) coordinate (Bmin1L1) rectangle (.2,-1.3) coordinate (Bmin2L1);
%       \node[align=center] at (0,-3) {multipath\\layer};
%     \end{scope}

%     %% combined layer
%     \begin{scope}[shift={(6.5,0)}]
%       \coordinate (left2) at (0,0);
%       \coordinate (right2) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-1.2) grid (0.2,1.0);
%       \draw[Bmax,line width=1pt]
%         (0,-.3) coordinate (B1M2) rectangle (.2,.3) coordinate (B2M2);
%       \draw[Bmin,line width=1pt]
%           (0,-.1) coordinate (B1L2) rectangle (.2,.1) coordinate (B2L2);
%       \node[align=center] at (0,-3) {border\\layer};
%     \end{scope}

%     \begin{scope}[shift={(8,0)}]
%       \coordinate (left3) at (0,0);
%       \coordinate (right3) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-1.2) grid (0.2,1.0);
%       \draw[Bmax,line width=1pt]
%         (0,-.1) coordinate (B1L3) rectangle (.2,.1) coordinate (B2L3);
%       \node[align=center] at (0,-3) {oversized\\layer};
%     \end{scope}

%     \draw[Bmax,dotted,line width=1.pt] (Bmax2) -- (Bmax2-|left0)
%       (Bmax1-|Bmax2) -- (Bmax1-|left0);
%     \draw[Bmin,dotted,line width=1.pt] (Bmin2) -- (Bmin2-|left0)
%       (Bmin1-|Bmin2) -- (Bmin1-|left0);

%     \draw[Bmax] (Bmax1-|right0) -- (Bmax1L1-|left1)
%       (Bmax2-|right0) -- (Bmax2L1-|left1);
%     \draw[Bmin] (Bmin1-|right0) -- (Bmin1L1-|left1)
%       (Bmin2-|right0) -- (Bmin2L1-|left1);

%     \draw[Bmax] (Bmax1L1-|right1) -- (B1M2-|left2)
%       (Bmax2L1-|right1) -- (B2M2-|left2);
%     \draw[Bmin] (Bmin1L1-|right1) -- (B1L2-|left2)
%       (Bmin2L1-|right1) -- (B2L2-|left2);

%     \draw[Bmax] (B1M2-|right2) -- (B1L3-|left3)
%         (B2M2-|right2) -- (B2L3-|left3);

%   \end{tikzpicture}}}
% \end{tabular}

%  \begin{tikzpicture}[
%     A/.style={red,dashed, fill=white!90!red,fill opacity=.3,},
%     B/.style={green,green,fill=white!90!green,fill opacity=.3},
%     C/.style={draw=none,fill=none}]
%     %% Background
%     \fill[white!90!black]
%       (-2.52,-2.52) coordinate (out1) rectangle (2.52,2.52) coordinate (out2);
%     %% Image
%     \draw[fill=white]
%       (-1.7,-1.7) coordinate (B1) rectangle (1.7,1.7) coordinate (B2);
%     \pic {cat};
%     %% A: too large
%     \draw[A,line width=.6pt]
%       (-2.3,-2.3) coordinate (A1) rectangle (2.3,2.3) coordinate (A2) ;
%     %% B: fit
%     \draw[B,line width=1.2pt]
%       (B1) rectangle (B2);
%     %% B: too small
%     \draw[C,line width=1.6pt]
%       (-.5,-.5) coordinate (C1) rectangle (.5,.5) coordinate (C2);
%     \draw[help lines,step=.2, shift={(B1)}] (0,0) grid (B2);
%     \node[align=center] at (0,-3.1) {input image};

%     %% Input layer
%     \begin{scope}[shift={(4,0)}]
%       \coordinate (left0) at (0,0);
%       \coordinate (right0) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (A1-|left0) grid (A2-|right0);
%       \draw[A,line width=.6pt]
%         (A1-|left0) rectangle (A2-|right0);
%       \draw[B,line width=.6pt]
%         (B1-|left0) rectangle (B2-|right0);
%       \draw[C,line width=.6pt]
%         (C1-|left0) rectangle (C2-|right0);
%       \node[align=center] at (0,-3) {input\\layer};
%     \end{scope}

%     \begin{scope}[shift={(5.5,0)}]
%       \coordinate (left1) at (0,0);
%       \coordinate (right1) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-2.2) grid (0.2,2.0);
%       \draw[A,line width=.6pt]
%         (0,-.9) coordinate (A1L1) rectangle (.2,.9) coordinate (A2L1);
%       \draw[B,line width=.6pt]
%         (0,-.5) coordinate (B1L1) rectangle (.2,.5) coordinate (B2L1);
%       \draw[C,line width=.6pt]
%         (0,-.1) coordinate (C1L1) rectangle (.2,.1) coordinate (C2L1);
%       \node[align=center] at (0,-3) {local\\layer};
%     \end{scope}

%     \begin{scope}[shift={(7,0)}]
%       \coordinate (left2) at (0,0);
%       \coordinate (right2) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-2.2) grid (0.2,2.0);
%       \draw[A,line width=.6pt]
%         (0,-.3) coordinate (A1L2) rectangle (.2,.3) coordinate (A2L2);
%       \draw[B,line width=.6pt]
%         (0,-.1) coordinate (B1L2) rectangle (.2,.1) coordinate (B2L2);
%       \node[align=center] at (0,-3) {border\\layer};
%     \end{scope}

%     \begin{scope}[shift={(8.5,0)}]
%       \coordinate (left3) at (0,0);
%       \coordinate (right3) at (.2,0);
%       \draw[help lines,step=.2,shift={(0,.1)}] (0,-2.2) grid (0.2,2.0);
%       \draw[A,line width=.6pt]
%         (0,-.1) coordinate (A1L3) rectangle (.2,.1) coordinate (A2L3);
%       \node[align=center] at (0,-3) {oversized\\layer};
%     \end{scope}

%     \draw[A,dotted,line width=1.pt] (A2) -- (A2-|left0) (A1-|A2) -- (A1-|left0);
%     \draw[B,dotted,line width=1.pt] (B2) -- (B2-|left0) (B1-|B2) -- (B1-|left0);
%     \draw[C,dotted,line width=1.pt] (C2) -- (C2-|left0) (C1-|C2) -- (C1-|left0);

%     \draw[A] (A1-|right0) -- (A1L1-|left1) (A2-|right0) -- (A2L1-|left1);
%     \draw[B] (B1-|right0) -- (B1L1-|left1) (B2-|right0) -- (B2L1-|left1);
%     \draw[C] (C1-|right0) -- (C1L1-|left1) (C2-|right0) -- (C2L1-|left1);

%     \draw[A] (A1L1-|right1) -- (A1L2-|left2) (A2L1-|right1) -- (A2L2-|left2);
%     \draw[B] (B1L1-|right1) -- (B1L2-|left2) (B2L1-|right1) -- (B2L2-|left2);

%     \draw[A] (A1L2-|right2) -- (A1L3-|left3) (A2L2-|right2) -- (A2L3-|left3);

%     % \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5, mirror}, thick, draw=blue] ($(A2-|C2)+(0,0.3)$) -- node[above=0.1cm] (minK) {\begin{tabular}{c} minimal feature kernel \end{tabular}}  ($(A2-|C1)+(0,0.3)$);
%     % \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5, mirror}, thick, draw=green] ($(A2-|B2)+(0,1.0)$) -- node[above=0.1cm] (imgsize) {\begin{tabular}{c} image size \end{tabular}}  ($(A2-|B1)+(0,1.0)$);
%     % \draw[decorate,decoration={brace,amplitude=5pt, aspect=0.5, mirror}, thick, draw=red] ($(A2-|A2)+(0,1.7)$) -- node[above=0.1cm] (maxK) {\begin{tabular}{c} maximal feature kernel \end{tabular}}  ($(A2-|A1)+(0,1.7)$);

%   \end{tikzpicture}
